Adapting Offline Speech Translation Models for Streaming with Future-Aware Distillation and Inference

A popular approach to streaming speech translation is to employ a single offline model with a wait-k policy to support different latency requirements, which is simpler than training multiple online models with different latency constraints. However, there is a mismatch problem in using a model trained with complete utterances for streaming inference with partial input. We demonstrate that speech representations extracted at the end of a streaming input are significantly different from those extracted from a complete utterance. To address this issue, we propose a new approach called Future-Aware Streaming Translation (FAST) that adapts an offline ST model for streaming input. FAST includes a Future-Aware Inference (FAI) strategy that incorporates future context through a trainable masked embedding, and a Future-Aware Distillation (FAD) framework that transfers future context from an approximation of full speech to streaming input. Our experiments on the MuST-C EnDe, EnEs, and EnFr benchmarks show that FAST achieves better trade-offs between translation quality and latency than strong baselines. Extensive analyses suggest that our methods effectively alleviate the aforementioned mismatch problem between offline training and online inference.

==> figs/degree.tex <==
\begin{figure}[t]
\centering
\pgfplotsset{
    width=7.5cm,height=5.5cm,
    every axis y label/.append style={at={(-0.09,0.5)}},
    every axis/.append style={line width=0.4pt},
}
\begin{tikzpicture}[baseline]
\begin{axis}[
    legend style={at={(0.725,1)},
    anchor=north,
    legend columns=2,
    font=\tiny},
    enlargelimits=0.15, 
    font=\small,
    ylabel={BLEU},
    xlabel={Degree (small$\rightarrow$large)},
    xtick=data,
    symbolic x coords={Best,Better,Medium,Worse,Worst},
    xticklabel style={name=tick no\ticknum},
    bar width=10pt,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny},
    ymax=28,
    ybar=0.1pt,
]

\addplot[ybar, draw=blue1, fill=blue1]
    coordinates {(Best,25.69)(Better,23.79)(Medium,24.13)(Worse,23.42)(Worst,21.91)};

\addplot[ybar, draw=green2, fill=green2]
    coordinates {(Best,19.75)(Better,14.86)(Medium,13.73)(Worse,12.01)(Worst,9.50)};
\legend{Offline ST,Streaming ST}

\end{axis}
\end{tikzpicture}
\caption{Performance with degree of deterioration of the representation at the last position of the streaming speech.}
\label{fig:degree}
\end{figure}

==> figs/discard.tex <==
\begin{figure}[t]

\pgfplotsset{width=7.5cm,height=5.5cm,
    every axis y label/.append style={at={(-0.12,0.5)}},
    every axis/.append style={line width=0.6pt},
}
\centering
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=BLEU,
    xlabel=Average Lagging(ms),
    enlargelimits=0.05,
    legend pos=south east,
    legend columns=1,
    legend style={font=\small},
    font=\small,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ytick={4,8,12,16,20,24},
]
\addplot[color=poscolor7,mark=o, line width=0.6pt, mark size=1.8pt] coordinates {(475.48,12.65)(795.84,16.1)(1143.37,19.19)(1533.63,21.15)(2109.41,22.23)(2647.03,23.15)(3403.9,23.65)}; 
\addplot[color=poscolor8,mark=o, line width=0.6pt, mark size=1.8pt] coordinates {(615.63,9.77)(927.32,14.99)(1304.13,18.63)(1897.08,21.59)(2457.97,22.76)(3269.3,23.32)};
\addplot[color=teal,mark=o, line width=0.6pt, mark size=1.8pt] coordinates {(374.32,1.78)(931.56,8.3)(1326.92,14.92)(1717.09,20.27)(2298.95,22.23)(3155.64,23.26)};
\addplot[color=olive,mark=o, line width=0.6pt, mark size=1.8pt] coordinates {(581.74,0.96)(1218.34,4.26)(1885.57,11.25)(2288.62,16.96)(2546.59,21.59)(3170.2,23.07)};
\legend{$p=1.0$,$p=0.8$,$p=0.4$,$p=0.0$}
\end{axis}
\end{tikzpicture}
\caption{BLEU \emph{v.s.} AL on different $p$.}
\label{fig:discard}
\end{figure}


==> figs/expanded_results.tex <==
\begin{figure*}[!tbp]
\pgfplotsset{width=7.5cm,height=5.8cm,
    every axis y label/.append style={at={(-0.1,0.5)}},
    every axis/.append style={line width=0.6pt},
}
\centering
\subfigure[EnDe]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=BLEU,
    xlabel=Average Proportion,
    enlargelimits=0.04,
    font=\small,
    legend pos=south east,
    legend style={font=\scriptsize},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ytick={0,4,8,12,16,20,24},
]
\addplot[color=black,dashed,line width=0.8pt] coordinates {(0.1,23.53)(1,23.53)};
\addplot[color=maincolor,mark=*, mark size=1.8pt] coordinates {(0.13,0.02)(0.32,1.68)(0.51,7.79)(0.65,13.31)(0.78,18.72)(0.85,20.67)(0.92,22.33)(0.97,23.16)(1.0,23.29)}; 
\addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.8pt] coordinates {(0.3,5.94)(0.53,12.65)(0.63,16.1)(0.7,19.19)(0.76,21.15)(0.83,22.23)(0.88,23.15)(0.93,23.65)(0.97,23.42)};
\addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.8pt] coordinates {(0.54,12.69)(0.61,14.78)(0.67,17.71)(0.73,19.67)(0.78,21.36)(0.83,22.51)(0.88,22.84)(0.92,23.36)(0.97,23.55)};

\legend{offline (greedy),Baseline (\textbf{B}),\textbf{B} + FAI,\textbf{B} + FAD + FAI (\textbf{FAST})}
\end{axis}
\end{tikzpicture}}
~
\subfigure[EnDe]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=Differentiable Average Lagging,
    enlargelimits=0.04,
    font=\small,
    legend pos=south east,
    legend style={font=\scriptsize},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ytick={0,4,8,12,16,20,24},
]
\addplot[color=black,dashed,line width=0.8pt] coordinates {(360,23.53)(6000,23.53)};
\addplot[color=maincolor,mark=*, mark size=1.8pt] coordinates {(359,0.02)(656,1.68)(1032,7.79)(1531,13.31)(2234,18.72)(2788,20.67)(3559,22.33)(4576,23.16)(5791,23.29)}; 
\addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.8pt] coordinates {(494,5.94)(928,12.65)(1223,16.1)(1559,19.19)(1928,21.15)(2476,22.23)(2974,23.15)(3678,23.65)(4625,23.42)}; 
\addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.8pt] coordinates {(731,12.69)(1009,14.78)(1327,17.71)(1655,19.67)(1991,21.36)(2483,22.51)(2932,22.84)(3581,23.36)(4510,23.55)}; 

\legend{offline (greedy),Baseline (\textbf{B}),\textbf{B} + FAI,\textbf{B} + FAD + FAI (\textbf{FAST})}
\end{axis}
\end{tikzpicture}}
~
\subfigure[EnEs]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=BLEU,
    xlabel=Average Proportion,
    enlargelimits=0.04,
    font=\small,
    legend pos=south east,
    legend style={font=\scriptsize},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ytick={0,4,8,12,16,20,24,28},
]
\addplot[color=black,dashed,line width=0.8pt] coordinates {(0.34,27.81)(1,27.81)};
\addplot[color=maincolor,mark=*, mark size=1.8pt] coordinates {(0.34,2.39)(0.4,4.09)(0.55,11.37)(0.7,20.31)(0.79,24.62)(0.87,27.04)(0.91,27.74)(0.96,27.88)(0.99,27.76)}; 
\addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.8pt] coordinates {(0.35,8.38)(0.59,17.86)(0.7,22.71)(0.78,25.92)(0.83,27.15)(0.89,27.8)(0.93,28.04)(0.96,27.88)(0.99,27.71)};
\addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.8pt] coordinates {(0.58,18.34)(0.65,21.53)(0.73,24.78)(0.79,26.4)(0.84,27.24)(0.89,28.02)(0.92,27.98)(0.96,28.23)(0.98,28.09)};
\legend{offline (greedy),Baseline (\textbf{B}),\textbf{B} + FAI,\textbf{B} + FAD + FAI (\textbf{FAST})}
\end{axis}
\end{tikzpicture}}
~
\subfigure[EnEs]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=Differentiable Average Lagging,
    enlargelimits=0.04,
    font=\small,
    legend pos=south east,
    legend style={font=\scriptsize},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ytick={4,8,12,16,20,24,28},
]
\addplot[color=black,dashed,line width=0.8pt] coordinates {(640,27.81)(4500,27.81)};
\addplot[color=maincolor,mark=*, mark size=1.8pt] coordinates {(1007,2.39)(1054,4.09)(1239,11.37)(1700,20.31)(2215,24.62)(2947,27.04)(3513,27.74)(4260,27.88)(5157,27.76)}; 
\addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.8pt] coordinates {(641,8.38)(1181,17.86)(1589,22.71)(2037,25.92)(2500,27.15)(3114,27.8)(3630,28.04)(4328,27.88)(5181,27.71)}; 
\addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.8pt] coordinates {(860,18.34)(1232,21.53)(1629,24.78)(2056,26.4)(2471,27.24)(3040,28.02)(3550,27.98)(4214,28.23)(5082,28.09)}; 
\legend{offline (greedy),Baseline (\textbf{B}),\textbf{B} + FAI,\textbf{B} + FAD + FAI (\textbf{FAST})}
\end{axis}
\end{tikzpicture}}
~
\subfigure[EnFr]{
\label{fig:en-fr-ap}
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=BLEU,
    xlabel=Average Proportion,
    enlargelimits=0.04,
    font=\small,
    legend pos=south east,
    legend style={font=\scriptsize},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ytick={6,12,18,24,30},
]
\addplot[color=black,dashed,line width=0.6pt] coordinates {(0.35,33.63)(0.95,33.63)};
\addplot[color=maincolor,mark=*, mark size=1.8pt] coordinates {(0.35,3.27)(0.38,3.62)(0.46,6.95)(0.59,15.1)(0.69,21.66)(0.79,27.4)(0.86,29.89)(0.92,31.7)(0.97,33.09)}; 
\addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] coordinates {(0.44,14.45)(0.54,17.61)(0.61,20.63)(0.69,25.87)(0.76,28.95)(0.83,31.47)(0.88,32.68)(0.93,33.11)(0.97,33.54)};
\addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] coordinates {(0.54,19.15)(0.6,22.31)(0.67,25.78)(0.73,28.7)(0.78,30.45)(0.84,32.35)(0.88,33.03)(0.92,33.77)(0.97,33.99)}; 

\legend{offline (greedy),Baseline (\textbf{B}),\textbf{B} + FAI,\textbf{B} + FAD + FAI (\textbf{FAST})}
\end{axis}
\end{tikzpicture}}
~
\subfigure[EnFr]{
\label{fig:en-fr-dal}
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=Differentiable Average Lagging,
    enlargelimits=0.04,
    font=\small,
    legend pos=south east,
    legend style={font=\scriptsize},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ytick={6,12,18,24,30},
]
\addplot[color=black,dashed,line width=0.6pt] coordinates {(630,33.63)(4100,33.63)};
\addplot[color=maincolor,mark=*, mark size=1.8pt] coordinates {(997,3.27)(1016,3.62)(1092,6.95)(1300,15.1)(1630,21.66)(2222,27.4)(2741,29.89)(3462,31.7)(4435,33.09)};
\addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] coordinates {(632,14.45)(852,17.61)(1127,20.63)(1456,25.87)(1810,28.95)(2362,31.47)(2838,32.68)(3515,33.11)(4454,33.54)};
\addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] coordinates {(705,19.15)(985,22.31)(1293,25.78)(1616,28.7)(1943,30.45)(2418,32.35)(2850,33.03)(3473,33.77)(4376,33.99)};

\legend{offline (greedy),Baseline (\textbf{B}),\textbf{B} + FAI,\textbf{B} + FAD + FAI (\textbf{FAST})}
\end{axis}
\end{tikzpicture}}
\caption{The translation quality (BLEU) against the latency metrics (AP, DAL) on the tst-COMMON set of MuST-C EnDe, EnEs and EnFr dataset.}
\label{fig:expand_results}
\end{figure*}





==> figs/main_results.tex <==
\definecolor{maincolor}{HTML}{A955FF}
\definecolor{maincolor2}{HTML}{FFA200}
\definecolor{maincolor3}{HTML}{EE005F}
\definecolor{maincolor4}{HTML}{8E3400}


\begin{figure*}[t]
\pgfplotsset{width=6cm,height=6cm,
    every axis y label/.append style={at={(-0.07,0.5)}},
    every axis/.append style={line width=0.6pt},
}
\centering
\subfigure[EnDe]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=BLEU,
    xlabel=Average Lagging (ms),
    enlargelimits=0.04,
    font=\scriptsize,
    legend style={font=\tiny,
    at={(0.73,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmin=0, xmax = 5000,
    xtick={0,1000,2000,3000,4000},
    ytick={0,4,8,12,16,20,24},
]
\addplot[color=black,dashed,line width=0.6pt] coordinates {(1,23.53)(5000,23.53)};
\addplot[color=blue,mark=triangle*,line width=0.6pt] coordinates{(888,15.98)(1211,19.33)(1685,21.07)(2516,21.82)(3452,22.08)(4310,22.16)(4896,22.20)};
\addplot[color=green!70!black,mark=square*, mark size=1.5pt,line width=0.6pt] coordinates {(1355,16.54)(1838,18.49)(2290,19.84)(2720,20.05)(3106,20.41)};
\addplot[color=teal,mark=pentagon*, mark size=2.2pt,line width=0.6pt] coordinates {(728,7.07)(862,9.04)(1021,11.52)(1689,16.44)(2088,17.31)}; 
\addplot[color=cyan,mark=diamond*, mark size=2.2pt,line width=0.6pt] coordinates {(1449,17.9)(1589,18.47)(1678,19.09)(1778,19.5)(1919,20.09)(2137,20.64)(2371,21.06)(2618,21.64)(2893,21.8)(3193,22.02)(3501,22.27)(3876,22.51)(4557,22.62)(5206,22.71)}; 
\addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] coordinates {(178,0.02)(483.4,1.68)(658.6,4.34)(867.43,7.79)(1295.16,13.31)(1939.46,18.72)(2505.04,20.67)(3312.15,22.33)(4409.65,23.16)}; 
\addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] coordinates {(150,5.94)(475,12.65)(795.84,16.1)(1143.37,19.19)(1533.63,21.15)(2109.41,22.23)(2647.03,23.15)(3403.9,23.65)(4457.14,23.42)}; 
\addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] coordinates {(41,12.69)(403,14.78)(771,17.71)(1135,19.67)(1503,21.36)(2036,22.51)(2539,22.84)(3260,23.36)(4305,23.55)};

\legend{offline (greedy),MU-ST $^{\dagger}$,RealTrans $^{\dagger}$,MoSST $^{\dagger}$, ITST$^{\dagger}$,Baseline (\textbf{B}),\textbf{B} + FAI,\textbf{FAST}}
\end{axis}
\end{tikzpicture}}
~
\subfigure[EnEs]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=Average Lagging (ms),
    enlargelimits=0.04,
    font=\scriptsize,
    legend style={font=\tiny,
    at={(0.73,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xtick={0,1000,2000,3000,4000},
    ytick={0,4,8,12,16,20,24,28},
]
\addplot[color=black,dashed,line width=0.6pt] coordinates {(270,27.81)(4000,27.81)};
\addplot[color=blue,mark=triangle*,line width=0.6pt] coordinates{(694,15.02)(1336,19.92)(2169,21.58)(2724,22.42)(3331,22.49)};
\addplot[color=green!70!black,mark=square*, mark size=1.5pt,line width=0.6pt] coordinates {(1047,18.54)(1554,22.74)(2043,24.89)(2514,25.54)(2920,25.97)};
\addplot[color=cyan,mark=diamond*, mark size=2.2pt,line width=0.6pt] coordinates {(960,17.77)(1153,18.38)(1351,18.71)(1621,19.11)(1964,19.77)(2381,20.13)(2643,20.46)(2980,20.75)(3434,20.48)(3983,20.64)};
\addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] coordinates {(295,2.39)(543,4.09)(882,11.37)(1361,20.31)(1848,24.62)(2572,27.04)(3171,27.74)(3988,27.88)(5012,27.76)}; 
\addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] coordinates {(347,8.38)(775,17.86)(1162,22.71)(1608,25.92)(2076,27.15)(2736,27.8)(3301,28.04)(4072,27.88)(5045,27.71)}; 
\addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] coordinates {(270,18.34)(722,21.53)(1152,24.78)(1594,26.4)(2031,27.24)(2650,28.02)(3194,27.98)(3943,28.23)(4928,28.09)}; 

\legend{offline (greedy),SimulSpeech $^{\dagger}$,RealTrans $^{\dagger}$,ITST $^{\dagger}$,Baseline (\textbf{B}),\textbf{B} + FAI,\textbf{FAST}}
\end{axis}
\end{tikzpicture}}
~
\subfigure[EnFr]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=Average Lagging (ms),
    enlargelimits=0.04,
    font=\scriptsize,
    legend style={font=\tiny,
    at={(0.73,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ytick={4,10,16,22,28,34},
]
\addplot[color=black,dashed,line width=0.6pt] coordinates {(220,33.63)(4200,33.63)};
\addplot[color=blue,mark=triangle*,line width=0.6pt] coordinates{(701,14.86)(1197,19.79)(1704,25.16)};
\addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] coordinates {(288,3.27)(463,3.62)(693,6.95)(1028,15.1)(1406,21.66)(1972,27.4)(2495,29.89)(3245,31.7)(4283,33.09)}; 
\addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] coordinates {(285,14.45)(505,17.61)(805,20.63)(1154,25.87)(1498,28.95)(2060,31.47)(2559,32.68)(3280,33.11)(4297,33.54)}; 
\addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] coordinates {(223,19.15)(554,22.31)(895,25.78)(1224,28.7)(1570,30.45)(2079,32.35)(2541,33.03)(3212,33.77)(4199,33.99)}; 

\legend{offline (greedy),MMA-SLM $^{\dagger}$, Baseline (\textbf{B}),\textbf{B} + FAI,\textbf{FAST}}

\end{axis}
\end{tikzpicture}}
\caption{The translation quality (BLEU) against the latency metrics (AL) on the tst-COMMON set of MuST-C EnDe, EnEs, and EnFr dataset. 
$^{\dagger}$ denotes that the results are obtained from corresponding papers.
offline is the offline performance of teacher model (offline-trained ST) by greedy search. 
The curve corresponding to \textbf{B} is the online performance of the teacher model using vanilla \textit{wait-k} policy. 
The curve corresponding to \textbf{B} + FAI is the online performance of the teacher model with our FAI strategy.
The curve corresponding to \textbf{FAST} is the online performance of our student model with the FAI strategy, \emph{i.e.}, FAD + FAI.}
\label{fig:main_results}
\end{figure*}


==> figs/w2v2.tex <==
\begin{figure*}[t]
\pgfplotsset{width=8cm,height=5.5cm,
    every axis y label/.append style={at={(-0.1,0.5)}},
    every axis/.append style={line width=0.6pt},
}
\centering
\subfigure[MuST-C]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=Cosine Similarity,
    xlabel=Distance from consumed speech,
    enlargelimits=0.05,
    legend pos=north east,
    legend style={font=\small},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    font=\small,
    xtick={-10,0,10,20,30,40},
]
\addplot[color=red,mark=o, mark size=0.8pt,line width=0.6pt] coordinates{(-10,0.852)(-9,0.840)(-8,0.827)(-7,0.812)(-6,0.795)(-5,0.778)(-4,0.751)(-3,0.716)(-2,0.673)(-1,0.606)(0,0.568)(1,0.509)(2,0.462)(3,0.422)(4,0.382)(5,0.347)(6,0.319)(7,0.294)(8,0.272)(9,0.254)(10,0.239)(11,0.227)(12,0.217)(13,0.208)(14,0.201)(15,0.195)(16,0.190)(17,0.187)(18,0.183)(19,0.180)(20,0.176)(21,0.173)(22,0.170)(23,0.166)(24,0.162)(25,0.158)(26,0.154)(27,0.150)(28,0.146)(29,0.141)(30,0.137)(31,0.132)(32,0.128)(33,0.124)(34,0.123)(35,0.123)(36,0.123)(37,0.123)(38,0.122)(39,0.119)(40,0.116)(41,0.111)(42,0.106)(43,0.102)(44,0.100)(45,0.117)(46,0.125)(47,0.126)(48,0.127)(49,0.126)};
\addplot[color=poscolor7,mark=o, mark size=0.8pt] coordinates{(-10,0.681)(-9,0.680)(-8,0.676)(-7,0.672)(-6,0.668)(-5,0.665)(-4,0.661)(-3,0.648)(-2,0.596)(-1,0.466)(0,0.354)(1,0.269)(2,0.220)(3,0.183)(4,0.150)(5,0.122)(6,0.099)(7,0.084)(8,0.074)(9,0.068)(10,0.067)(11,0.068)(12,0.069)(13,0.071)(14,0.072)(15,0.072)(16,0.070)(17,0.068)(18,0.065)(19,0.062)(20,0.060)(21,0.060)(22,0.060)(23,0.059)(24,0.058)(25,0.051)(26,0.050)(27,0.049)(28,0.049)(29,0.049)(30,0.050)(31,0.050)(32,0.050)(33,0.048)(34,0.045)(35,0.041)(36,0.037)(37,0.032)(38,0.027)(39,0.025)(40,0.024)(41,0.024)(42,0.026)(43,0.028)(44,0.031)(45,0.031)(46,0.030)(47,0.028)(48,0.022)(49,0.014)}; 
\legend{finetuned-w2v2,pretrained-w2v2}
\end{axis}
\end{tikzpicture}}
~~~
\subfigure[LibriSpeech]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=Cosine Similarity,
    xlabel=Distance from consumed speech,
    enlargelimits=0.05,
    legend pos=north east,
    legend style={font=\small},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    font=\small,
    xtick={-10,0,10,20,30,40},
]
\addplot[color=red,mark=o, mark size=0.8pt] coordinates{(-10,0.8470)(-9,0.836)(-8,0.823)(-7,0.809)(-6,0.793)(-5,0.775)(-4,0.751)(-3,0.719)(-2,0.677)(-1,0.61)(0,0.572)(1,0.516)(2,0.474)(3,0.436)(4,0.399)(5,0.366)(6,0.339)(7,0.315)(8,0.293)(9,0.274)(10,0.258)(11,0.245)(12,0.233)(13,0.222)(14,0.213)(15,0.206)(16,0.200)(17,0.194)(18,0.190)(19,0.185)(20,0.181)(21,0.177)(22,0.173)(23,0.169)(24,0.166)(25,0.162)(26,0.158)(27,0.155)(28,0.151)(29,0.148)(30,0.144)(31,0.141)(32,0.139)(33,0.136)(34,0.136)(35,0.136)(36,0.136)(37,0.135)(38,0.134)(39,0.131)(40,0.130)(41,0.128)(42,0.126)(43,0.124)(44,0.121)(45,0.117)(46,0.115)(47,0.114)(48,0.116)(49,0.114)}; 
\addplot[color=poscolor7,mark=o, mark size=0.8pt] coordinates{(-10,0.639)(-9,0.635)(-8,0.631)(-7,0.626)(-6,0.620)(-5,0.616)(-4,0.606)(-3,0.582)(-2,0.495)(-1,0.351)(0,0.236)(1,0.170)(2,0.138)(3,0.113)(4,0.092)(5,0.072)(6,0.055)(7,0.042)(8,0.034)(9,0.028)(10,0.025)(11,0.025)(12,0.026)(13,0.028)(14,0.030)(15,0.032)(16,0.032)(17,0.032)(18,0.031)(19,0.031)(20,0.030)(21,0.030)(22,0.030)(23,0.030)(24,0.029)(25,0.025)(26,0.024)(27,0.024)(28,0.024)(29,0.024)(30,0.024)(31,0.023)(32,0.022)(33,0.018)(34,0.012)(35,0.005)(36,-0.003)(37,-0.010)(38,-0.013)(39,-0.014)(40,-0.013)(41,-0.010)(42,-0.005)(43,-0.001)(44,0.001)(45,-0.001)(46,-0.004)(47,-0.014)(48,-0.023)(49,-0.001)}; 
\legend{finetuned-w2v2,pretrained-w2v2}
\end{axis}
\end{tikzpicture}}
\caption{We measure the accuracy of predicted context by calculating the cosine similarity between every predicted future representation and full speech representations at the same position. }
\label{fig:mask_acc}
\end{figure*}

==> figs/why_work.tex <==
\definecolor{poscolor4}{HTML}{38ada9}
\definecolor{poscolor5}{HTML}{78e08f}
\definecolor{poscolor6}{HTML}{b8e994}
\definecolor{poscolor7}{HTML}{008BCC}
\definecolor{poscolor8}{HTML}{00AC53}
\definecolor{poscolor9}{HTML}{3E4372}
\begin{figure}[t]
\centering
\pgfplotsset{
    width=8cm,height=5.5cm,
    every axis y label/.append style={at={(-0.1,0.5)}},
    every axis/.append style={line width=0.6pt},
}

\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=Cosine Similarity,
    enlargelimits=0.05,
    font=\small,
    legend pos=south west,
    legend style={font=\small},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    ymin=0.2, ymax = 1.0,
    ytick={0.2,0.4,0.6,0.8,1.0},
]
\addplot[color=blue,mark=o, mark size=1pt] coordinates{(-40,0.979)(-39,0.978)(-38,0.977)(-37,0.977)(-36,0.976)(-35,0.977)(-34,0.976)(-33,0.975)(-32,0.974)(-31,0.974)(-30,0.975)(-29,0.973)(-28,0.972)(-27,0.971)(-26,0.971)(-25,0.971)(-24,0.97)(-23,0.968)(-22,0.967)(-21,0.966)(-20,0.967)(-19,0.964)(-18,0.963)(-17,0.961)(-16,0.959)(-15,0.958)(-14,0.955)(-13,0.952)(-12,0.949)(-11,0.945)(-10,0.942)(-9,0.936)(-8,0.929)(-7,0.922)(-6,0.913)(-5,0.903)(-4,0.889)(-3,0.87)(-2,0.847)(-1,0.817)};
\addplot[color=cyan,mark=o, mark size=1pt] coordinates{(-40,0.938)(-39,0.936)(-38,0.935)(-37,0.933)(-36,0.932)(-35,0.933)(-34,0.931)(-33,0.930)(-32,0.928)(-31,0.927)(-30,0.927)(-29,0.925)(-28,0.923)(-27,0.921)(-26,0.920)(-25,0.920)(-24,0.917)(-23,0.914)(-22,0.912)(-21,0.909)(-20,0.908)(-19,0.904)(-18,0.900)(-17,0.896)(-16,0.892)(-15,0.889)(-14,0.883)(-13,0.876)(-12,0.869)(-11,0.860)(-10,0.852)(-9,0.840)(-8,0.827)(-7,0.812)(-6,0.795)(-5,0.778)(-4,0.751)(-3,0.716)(-2,0.673)(-1,0.606)};
\addplot[color=green!70!black,mark=o, mark size=1pt] coordinates{(-40,0.937)(-39,0.935)(-38,0.933)(-37,0.931)(-36,0.929)(-35,0.931)(-34,0.928)(-33,0.926)(-32,0.924)(-31,0.922)(-30,0.923)(-29,0.920)(-28,0.917)(-27,0.914)(-26,0.912)(-25,0.913)(-24,0.909)(-23,0.905)(-22,0.901)(-21,0.898)(-20,0.897)(-19,0.892)(-18,0.886)(-17,0.881)(-16,0.875)(-15,0.872)(-14,0.864)(-13,0.855)(-12,0.844)(-11,0.833)(-10,0.823)(-9,0.805)(-8,0.782)(-7,0.751)(-6,0.705)(-5,0.637)(-4,0.533)(-3,0.403)(-2,0.291)(-1,0.206)};
\legend{FAST,Baseline + FAI,Baseline,}
\end{axis}
\end{tikzpicture}
\caption{Effect on the average cosine similarity $\Bar{s}_{-t^{\prime}}$ of the streaming speech representations at the end positions (before mask tokens). After applying FAI and FAST, the representations of the end positions are improved.}
\label{fig:whywork}
\end{figure}










